Two-body correlations in N-body boson systems

We formulate a method to study two-body correlations in a system of N identical bosons interacting via central two-body potentials. We use the adiabatic hyperspherical approach and assume a Faddeev-like decomposition of the wave function. For a fixed hyperradius we derive variationally an optimal integro-differential equation for hyperangular eigenvalue and wave function. This equation reduces substantially by assuming the interaction range much smaller than the size of the N-body system. At most one-dimensional integrals then remain. We view a Bose-Einstein condensate pictorially as a structure in the landscape of the potential given as a function of the one-dimensional hyperradial coordinate. The quantum states of the condensate can be located in one of the two potential minima. We derive and discuss properties of the solutions and illustrate with numerical results. The correlations lower the interaction energy substantially. The new multi-body Efimov states are solutions independent of details of the two-body potential. We compare with mean-field results and available experimental data.

==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u_asneg.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Apr 24 17:50:19 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 260 M
63 0 V
1742 0 R
-63 0 V
500 328 M
31 0 V
1774 0 R
-31 0 V
500 397 M
31 0 V
1774 0 R
-31 0 V
500 465 M
31 0 V
1774 0 R
-31 0 V
500 534 M
31 0 V
1774 0 R
-31 0 V
500 602 M
63 0 V
1742 0 R
-63 0 V
500 670 M
31 0 V
1774 0 R
-31 0 V
500 739 M
31 0 V
1774 0 R
-31 0 V
500 807 M
31 0 V
1774 0 R
-31 0 V
500 876 M
31 0 V
1774 0 R
-31 0 V
500 944 M
63 0 V
1742 0 R
-63 0 V
500 1012 M
31 0 V
1774 0 R
-31 0 V
500 1081 M
31 0 V
1774 0 R
-31 0 V
500 1149 M
31 0 V
1774 0 R
-31 0 V
500 1218 M
31 0 V
1774 0 R
-31 0 V
500 1286 M
63 0 V
1742 0 R
-63 0 V
500 1354 M
31 0 V
1774 0 R
-31 0 V
500 1423 M
31 0 V
1774 0 R
-31 0 V
500 1491 M
31 0 V
1774 0 R
-31 0 V
500 1560 M
31 0 V
1774 0 R
-31 0 V
500 1628 M
63 0 V
1742 0 R
-63 0 V
500 260 M
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
829 260 M
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
165 -63 R
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
165 -63 R
0 31 V
96 -31 R
0 31 V
68 -31 R
0 31 V
53 -31 R
0 31 V
44 -31 R
0 31 V
36 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0.500 UL
LTb
500 260 M
1805 0 V
0 1368 V
-1805 0 V
500 260 L
3.000 UL
LT0
1758 807 M
263 0 V
736 1628 M
4 -162 V
4 -161 V
5 -143 V
4 -126 V
5 -110 V
4 -95 V
5 -82 V
4 -69 V
5 -59 V
4 -49 V
5 -39 V
5 -31 V
4 -24 V
5 -17 V
4 -11 V
5 -5 V
4 -1 V
5 4 V
4 7 V
5 11 V
4 14 V
5 16 V
4 19 V
5 20 V
4 22 V
5 23 V
4 24 V
5 25 V
4 26 V
5 26 V
4 27 V
5 26 V
5 27 V
4 26 V
5 26 V
4 26 V
5 26 V
4 25 V
5 24 V
4 24 V
5 23 V
4 22 V
5 22 V
4 20 V
5 20 V
4 20 V
5 18 V
4 18 V
5 16 V
4 16 V
5 15 V
4 15 V
5 13 V
5 13 V
4 11 V
5 11 V
4 11 V
5 9 V
4 9 V
5 8 V
4 7 V
5 7 V
4 5 V
5 6 V
4 4 V
5 4 V
4 4 V
5 3 V
4 2 V
5 2 V
4 1 V
5 1 V
4 1 V
5 0 V
5 -1 V
4 0 V
5 -1 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -4 V
5 -3 V
4 -4 V
5 -4 V
4 -4 V
5 -5 V
4 -4 V
5 -5 V
4 -4 V
5 -5 V
5 -5 V
4 -5 V
5 -4 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -4 V
4 -5 V
5 -5 V
4 -4 V
5 -5 V
5 -5 V
4 -4 V
5 -4 V
4 -5 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -3 V
5 -4 V
4 -3 V
5 -4 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -2 V
4 -3 V
5 -2 V
4 -3 V
5 -2 V
4 -2 V
5 -2 V
4 -3 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -1 V
4 -2 V
5 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 4 V
4 3 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 5 V
4 5 V
5 5 V
4 5 V
5 5 V
5 6 V
4 6 V
5 6 V
4 6 V
5 6 V
4 7 V
5 7 V
4 7 V
5 8 V
4 8 V
5 8 V
4 8 V
5 9 V
4 9 V
5 10 V
4 10 V
5 10 V
4 10 V
5 12 V
4 11 V
5 12 V
5 12 V
4 13 V
5 14 V
4 14 V
5 14 V
4 15 V
5 16 V
4 16 V
5 17 V
4 17 V
5 18 V
4 19 V
5 20 V
4 20 V
5 21 V
4 22 V
5 23 V
4 24 V
5 25 V
4 24 V
2.000 UL
LT1
1758 707 M
263 0 V
-805 921 R
3 -19 V
5 -26 V
4 -24 V
5 -24 V
4 -22 V
5 -22 V
4 -21 V
5 -20 V
4 -19 V
5 -19 V
5 -17 V
4 -18 V
5 -16 V
4 -16 V
5 -15 V
4 -15 V
5 -14 V
4 -14 V
5 -13 V
4 -12 V
5 -12 V
4 -12 V
5 -11 V
4 -11 V
5 -10 V
4 -10 V
5 -9 V
4 -9 V
5 -9 V
4 -9 V
5 -8 V
5 -8 V
4 -7 V
5 -8 V
4 -7 V
5 -6 V
4 -7 V
5 -6 V
4 -6 V
5 -6 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
4 -4 V
5 -4 V
4 -4 V
5 -4 V
4 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -2 V
5 -3 V
4 -2 V
5 -3 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 4 V
5 3 V
4 3 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
4 4 V
5 5 V
4 5 V
5 5 V
4 5 V
5 5 V
5 6 V
4 6 V
5 6 V
4 6 V
5 6 V
4 7 V
5 7 V
4 7 V
5 8 V
4 8 V
5 8 V
4 8 V
5 9 V
4 9 V
5 9 V
4 10 V
5 11 V
4 10 V
5 11 V
4 12 V
5 12 V
5 12 V
4 13 V
5 13 V
4 14 V
5 15 V
4 15 V
5 15 V
4 16 V
5 17 V
4 18 V
5 18 V
4 19 V
5 19 V
4 21 V
5 21 V
4 22 V
5 22 V
4 24 V
5 25 V
4 25 V
1.000 UL
LT0
665 760 M
329 0 V
1.000 UL
LT0
1308 962 M
711 0 V
1.000 UL
LT0
1758 607 M
263 0 V
500 944 M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 2 V
4 3 V
5 3 V
4 4 V
5 4 V
5 5 V
4 6 V
5 7 V
4 8 V
5 9 V
4 10 V
5 11 V
4 13 V
5 14 V
4 16 V
5 17 V
4 18 V
5 20 V
4 20 V
5 22 V
4 23 V
5 23 V
4 23 V
5 24 V
4 24 V
5 23 V
5 22 V
4 21 V
5 20 V
4 19 V
5 16 V
4 14 V
5 11 V
4 9 V
5 6 V
4 3 V
5 0 V
4 -3 V
5 -6 V
4 -9 V
5 -11 V
4 -14 V
5 -16 V
4 -17 V
5 -20 V
4 -21 V
5 -22 V
5 -22 V
4 -23 V
5 -23 V
4 -23 V
5 -23 V
4 -22 V
5 -21 V
4 -20 V
5 -20 V
4 -18 V
5 -17 V
4 -15 V
5 -14 V
4 -13 V
5 -12 V
4 -11 V
5 -9 V
4 -8 V
5 -8 V
4 -6 V
5 -5 V
5 -5 V
4 -4 V
5 -4 V
4 -3 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
4 0 V
5 0 V
1.000 UL
LT1
1758 507 M
263 0 V
500 944 M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 2 V
4 3 V
5 4 V
4 5 V
5 6 V
4 8 V
5 9 V
4 12 V
5 14 V
4 17 V
5 20 V
4 24 V
5 27 V
4 30 V
5 33 V
5 36 V
4 38 V
5 39 V
4 39 V
5 38 V
4 34 V
5 30 V
4 23 V
5 16 V
4 8 V
5 -4 V
4 -13 V
5 -22 V
4 -31 V
5 -38 V
4 -44 V
5 -47 V
4 -47 V
5 -47 V
4 -43 V
5 -39 V
5 -35 V
4 -29 V
5 -23 V
4 -18 V
5 -13 V
4 -10 V
5 -7 V
4 -5 V
5 -3 V
4 -2 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
4 0 V
5 0 V
1.000 UL
LT0
500 944 M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
stroke
grestore
end
showpage
}}%
\put(1708,507){\makebox(0,0)[r]{$f\sub{ex}$}}%
\put(1708,607){\makebox(0,0)[r]{$f\sub{gs}$}}%
\put(1708,707){\makebox(0,0)[r]{$U_1$}}%
\put(1708,807){\makebox(0,0)[r]{$U_0$}}%
\put(2056,1012){\makebox(0,0)[l]{$E\sub{ex}$}}%
\put(994,807){\makebox(0,0)[l]{$E\sub{gs}$}}%
\put(1402,50){\makebox(0,0){$\rho/b$}}%
\put(200,944){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,160){\makebox(0,0){100000}}%
\put(1758,160){\makebox(0,0){10000}}%
\put(1211,160){\makebox(0,0){1000}}%
\put(665,160){\makebox(0,0){100}}%
\put(450,1628){\makebox(0,0)[r]{0.001}}%
\put(450,1286){\makebox(0,0)[r]{0.0005}}%
\put(450,944){\makebox(0,0)[r]{0}}%
\put(450,602){\makebox(0,0)[r]{-0.0005}}%
\put(450,260){\makebox(0,0)[r]{-0.001}}%
\end{picture}%
\endgroup
\endinput


==> fig11.tex <==
a)
%\input{/usr/users/oles/Few-body/Skriblerier/Figurer/sixplusbody.tex}
\setlength{\unitlength}{2mm}
\begin{picture}(30,16.5)(-4.5,-2.5)
\linethickness{1pt}
\thinlines
%\put(0,4){\vector(0,1){7.6}}
\put(0,12){\vector(0,-1){7.6}}
\put(0,8){\vector(1,0){11.6}}
\put(4,8){\vector(0,-1){7.6}}
\put(4,6){\vector(1,0){19.6}}
\put(8,6){\vector(2,-1){11.8}}
\put(1,14){\makebox(0,0)[t]{$1$}}
\put(1,3){\makebox(0,0)[t]{$2$}}
\put(13,10){\makebox(0,0)[t]{$3$}}
\put(5,-1){\makebox(0,0)[t]{$4$}}
\put(25,8){\makebox(0,0)[t]{$5$}}
\put(21,-1){\makebox(0,0)[t]{$6$}}
\put(0,4){\circle*{1}}
\put(0,12){\circle*{1}}
\put(12,8){\circle*{1}}
\put(4,0){\circle*{1}}
\put(24,6){\circle*{1}}
\put(20,0){\circle*{1}}
\put(-2.5,8){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(5,9){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(7,2){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(18,6.5){\makebox(0,0)[b]{$\eta_{N-4}$}}
\put(18,2){\makebox(0,0)[b]{$\eta_{N-5}$}}
\put(10.2,-2){\makebox(0,0)[t]{\ldots}}
\qbezier[20](10,5)(10,2)(10,-1)
\end{picture}
\\b)
%\input{/usr/users/oles/Few-body/Skriblerier/Figurer/phi12v34phi12.coord.tex}
\begin{picture}(19,14)(-5,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(1,0){10}}
\put(10,0){\vector(0,1){9.6}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,10){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(13,5){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(5,6){\makebox(0,0)[b]{$\eta_{N-3}$}}
\end{picture}
\\c)
%\input{/usr/users/oles/Few-body/Skriblerier/Figurer/phi12v13phi45.coord.tex}
\begin{picture}(21,14)(-5,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(2,-1){9.6}}
\put(3.33,3.33){\vector(2,1){8.9}}
\put(10,10){\vector(1,-1){4.3}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(16,5){\makebox(0,0)[t]{$5$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,10){\circle*{1}}
\put(14.5,5.5){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(4,0){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(14,8){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(5,6){\makebox(0,0)[b]{$\eta_{N-4}$}}
\end{picture}
\\d)
%\input{/usr/users/oles/Few-body/Skriblerier/Figurer/phi12v34phi35.coord.tex}
\begin{picture}(21,14)(-6,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(1,0){10}}
\put(8,10){\vector(1,-1){5.7}}
\put(11,7){\vector(-1,-2){2.8}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(7,0){\makebox(0,0)[t]{$5$}}
\put(6.5,11){\makebox(0,0)[t]{$3$}}
\put(15.5,5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(8,1){\circle*{1}}
\put(8,10){\circle*{1}}
\put(14,4){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(12,8){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(12,1){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(5,6){\makebox(0,0)[b]{$\eta_{N-4}$}}
\end{picture}
\\e)
%\input{/usr/users/oles/Few-body/Skriblerier/Figurer/phi12v34phi56.coord.tex}
\begin{picture}(23,15)(-6,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(2,1){10}}
\put(5,10){\vector(1,0){9.6}}
\put(5,7.5){\vector(2,-1){7}}
\put(14,6){\vector(-1,-1){3.8}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(4,11){\makebox(0,0)[t]{$3$}}
\put(16,11){\makebox(0,0)[t]{$4$}}
\put(15,7){\makebox(0,0)[t]{$5$}}
\put(9,1){\makebox(0,0)[t]{$6$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(5,10){\circle*{1}}
\put(15,10){\circle*{1}}
\put(14,6){\circle*{1}}
\put(10,2){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(10,11){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(15,2){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(3.5,4){\makebox(0,0)[b]{$\eta_{N-4}$}}
\put(9.5,6){\makebox(0,0)[b]{$\eta_{N-5}$}}
\end{picture}


==> fig13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: alphagamma.simple.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jan  2 13:10:35 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 208 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2088,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 250 M
63 0 V
1375 0 R
-63 0 V
500 565 M
63 0 V
1375 0 R
-63 0 V
500 881 M
63 0 V
1375 0 R
-63 0 V
500 1196 M
63 0 V
1375 0 R
-63 0 V
500 250 M
0 63 V
0 883 R
0 -63 V
979 250 M
0 63 V
0 883 R
0 -63 V
1459 250 M
0 63 V
0 883 R
0 -63 V
1938 250 M
0 63 V
0 883 R
0 -63 V
0.500 UL
LTb
500 250 M
1438 0 V
0 946 V
-1438 0 V
0 -946 V
4.000 UL
LT0
500 881 M
15 -10 V
14 -9 V
15 -10 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
15 -9 V
14 -10 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -10 V
15 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 9 V
4.000 UL
LT0
500 881 M
15 9 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
14 10 V
15 9 V
14 10 V
15 9 V
15 10 V
14 9 V
15 10 V
14 9 V
15 10 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 9 V
14 10 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
15 -9 V
14 -10 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
15 -10 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -10 V
15 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -9 V
15 -10 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -9 V
14 -10 V
15 -10 V
14 -9 V
15 -10 V
stroke
grestore
end
showpage
}}%
\put(721,520){\makebox(0,0)[l]{II}}%
\put(1075,881){\makebox(0,0)[l]{I}}%
\put(1219,50){\makebox(0,0){$\alpha$}}%
\put(200,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\alpha_{13}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1938,150){\makebox(0,0){$\pi/2$}}%
\put(1459,150){\makebox(0,0){$\pi/3$}}%
\put(979,150){\makebox(0,0){$\pi/6$}}%
\put(500,150){\makebox(0,0){$0$}}%
\put(450,1196){\makebox(0,0)[r]{$\pi/2$}}%
\put(450,881){\makebox(0,0)[r]{$\pi/3$}}%
\put(450,565){\makebox(0,0)[r]{$\pi/6$}}%
\put(450,250){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig14.tex <==
%a)\input{/usr/users/oles/Few-body/Skriblerier/Figurer/phi12v12phi12.tex}
%b)\input{/usr/users/oles/Few-body/Skriblerier/Figurer/phi12v12phi13.tex}
%c)\input{/usr/users/oles/Few-body/Skriblerier/Figurer/phi12v12phi34.tex}
a)
\begin{picture}(10,15)(-7,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-3.5,4.6){\makebox(0,0)[b]{$\phi^*,v,\phi$}}
\end{picture}
b)
\begin{picture}(16,15)(-4,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,v$}}
\put(5,-2){\makebox(0,0)[b]{$\phi$}}
\end{picture}
c)
\begin{picture}(15,15)(-3.3,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,v$}}
\put(8.7,4.6){\makebox(0,0)[b]{$\phi$}}
\end{picture}



==> fig15.tex <==
a)
\begin{picture}(16,15)(-4,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,\phi$}}
\put(5,-1.6){\makebox(0,0)[b]{$v$}}
\end{picture}
b)
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-2){\makebox(0,0)[b]{$v,\phi$}}
\end{picture}
c)
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(0,10){\line(1,-1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(5.4,5.4){\makebox(0,0)[b]{$\phi$}}
\end{picture}
\\d)
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(0,0){\line(1,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(4.7,6){\makebox(0,0)[b]{$\phi$}}
\end{picture}
e)
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(0,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(5,8){\makebox(0,0)[b]{$\phi$}}
\end{picture}
f)
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(8.7,4.6){\makebox(0,0)[b]{$\phi$}}
\end{picture}
\\g)
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(9,9){\makebox(0,0)[t]{$4$}}
\put(21,11.5){\makebox(0,0)[t]{$5$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(15,8){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> fig16.tex <==
a)
\begin{picture}(15,15)(-3.3,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,\phi$}}
\put(8.7,4.6){\makebox(0,0)[b]{$v$}}
\end{picture}
b)
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$5$}}
\put(9,9){\makebox(0,0)[t]{$3$}}
\put(21,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-2){\makebox(0,0)[b]{$\phi$}}
\put(15,8){\makebox(0,0)[b]{$v$}}
\end{picture}
\\c)
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(8,4.6){\makebox(0,0)[b]{$v,\phi$}}
\end{picture}
d)
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(10,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$5$}}
\put(9,9){\makebox(0,0)[t]{$3$}}
\put(21,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(8.5,4.6){\makebox(0,0)[b]{$\phi$}}
\put(15,8){\makebox(0,0)[b]{$v$}}
\end{picture}
\\e)
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-2){\makebox(0,0)[b]{$\phi$}}
\put(8.7,4.6){\makebox(0,0)[b]{$v$}}
\end{picture}
f)
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(20,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(9,9){\makebox(0,0)[t]{$4$}}
\put(21,11.5){\makebox(0,0)[t]{$5$}}
\put(21,-1){\makebox(0,0)[t]{$6$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(20,0){\circle*{1}}
\put(-1.5,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(8.5,4.6){\makebox(0,0)[b]{$v$}}
\put(18.5,4.6){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> fig3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: jacobyp_N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 21:51:46 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
31 0 V
1924 0 R
-31 0 V
350 375 M
63 0 V
1892 0 R
-63 0 V
350 449 M
31 0 V
1924 0 R
-31 0 V
350 524 M
31 0 V
1924 0 R
-31 0 V
350 599 M
31 0 V
1924 0 R
-31 0 V
350 673 M
63 0 V
1892 0 R
-63 0 V
350 748 M
31 0 V
1924 0 R
-31 0 V
350 823 M
31 0 V
1924 0 R
-31 0 V
350 897 M
31 0 V
1924 0 R
-31 0 V
350 972 M
63 0 V
1892 0 R
-63 0 V
350 1047 M
31 0 V
1924 0 R
-31 0 V
350 1121 M
31 0 V
1924 0 R
-31 0 V
350 1196 M
31 0 V
1924 0 R
-31 0 V
350 300 M
0 63 V
594 300 M
0 31 V
839 300 M
0 63 V
244 -63 R
0 31 V
245 -31 R
0 63 V
244 -63 R
0 31 V
244 -31 R
0 63 V
245 -63 R
0 31 V
244 -31 R
0 63 V
0.500 UL
LTb
350 300 M
1955 0 V
0 896 V
-1955 0 V
0 -896 V
1.000 UL
LT0
1816 599 M
263 0 V
350 673 M
26 50 V
25 49 V
26 48 V
26 46 V
25 44 V
26 41 V
26 38 V
25 34 V
26 31 V
26 26 V
25 22 V
26 18 V
26 13 V
25 9 V
26 5 V
26 1 V
26 -3 V
25 -7 V
26 -10 V
26 -12 V
25 -15 V
26 -18 V
26 -18 V
25 -21 V
26 -21 V
26 -22 V
25 -22 V
26 -22 V
26 -23 V
25 -21 V
26 -21 V
26 -20 V
25 -20 V
26 -18 V
26 -17 V
25 -16 V
26 -15 V
26 -13 V
25 -12 V
26 -12 V
26 -10 V
25 -9 V
26 -8 V
26 -7 V
25 -6 V
26 -5 V
26 -5 V
25 -4 V
26 -4 V
26 -3 V
26 -2 V
25 -3 V
26 -1 V
26 -2 V
25 -1 V
26 -1 V
26 -1 V
25 -1 V
26 0 V
26 -1 V
25 0 V
26 -1 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 -1 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
4 0 V
1.000 UL
LT1
1816 499 M
263 0 V
350 673 M
26 -61 V
25 -59 V
26 -56 V
26 -52 V
25 -44 V
26 -37 V
26 -28 V
25 -19 V
26 -10 V
26 1 V
25 11 V
26 20 V
26 28 V
25 37 V
26 43 V
26 49 V
26 54 V
25 56 V
26 58 V
26 58 V
25 57 V
26 55 V
26 51 V
25 47 V
26 43 V
26 37 V
25 31 V
26 24 V
26 19 V
25 13 V
26 7 V
26 1 V
25 -4 V
26 -8 V
26 -12 V
25 -15 V
26 -19 V
26 -20 V
25 -22 V
26 -23 V
26 -24 V
25 -23 V
26 -24 V
26 -23 V
25 -22 V
26 -21 V
26 -19 V
25 -19 V
26 -16 V
26 -16 V
26 -14 V
25 -12 V
26 -12 V
26 -9 V
25 -9 V
26 -8 V
26 -6 V
25 -6 V
26 -5 V
26 -4 V
25 -3 V
26 -3 V
26 -3 V
25 -2 V
26 -1 V
26 -1 V
25 -2 V
26 0 V
26 -1 V
25 -1 V
26 0 V
26 0 V
25 -1 V
26 0 V
26 0 V
25 0 V
4 0 V
1.000 UL
LT3
1816 399 M
263 0 V
350 673 M
26 69 V
25 66 V
26 60 V
26 51 V
25 40 V
26 27 V
26 13 V
25 -1 V
26 -15 V
26 -29 V
25 -41 V
26 -51 V
26 -59 V
25 -65 V
26 -68 V
26 -67 V
26 -65 V
25 -59 V
26 -51 V
26 -42 V
25 -31 V
26 -18 V
26 -7 V
25 7 V
26 18 V
26 29 V
25 39 V
26 48 V
26 54 V
25 59 V
26 61 V
26 62 V
25 61 V
26 59 V
26 55 V
25 49 V
26 44 V
26 37 V
25 29 V
26 23 V
26 15 V
25 8 V
26 2 V
26 -4 V
25 -9 V
26 -13 V
26 -18 V
25 -20 V
26 -22 V
26 -24 V
26 -24 V
25 -25 V
26 -24 V
26 -24 V
25 -23 V
26 -22 V
26 -20 V
25 -18 V
26 -17 V
26 -16 V
25 -13 V
26 -12 V
26 -11 V
25 -9 V
26 -8 V
26 -7 V
25 -6 V
26 -5 V
26 -4 V
25 -3 V
26 -3 V
26 -3 V
25 -2 V
26 -1 V
26 -1 V
25 -1 V
4 0 V
1.000 UL
LT0
350 673 M
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
stroke
grestore
end
showpage
}}%
\put(1766,399){\makebox(0,0)[r]{$K=4$}}%
\put(1766,499){\makebox(0,0)[r]{$K=2$}}%
\put(1766,599){\makebox(0,0)[r]{$K=0$}}%
\put(1327,50){\makebox(0,0){$\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde\phi_K$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,200){\makebox(0,0){0.4}}%
\put(1816,200){\makebox(0,0){0.3}}%
\put(1328,200){\makebox(0,0){0.2}}%
\put(839,200){\makebox(0,0){0.1}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,972){\makebox(0,0)[r]{2}}%
\put(300,673){\makebox(0,0)[r]{0}}%
\put(300,375){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: jacobyp_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 21:51:46 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
300 300 M
63 0 V
1942 0 R
-63 0 V
300 375 M
31 0 V
1974 0 R
-31 0 V
300 449 M
31 0 V
1974 0 R
-31 0 V
300 524 M
31 0 V
1974 0 R
-31 0 V
300 599 M
63 0 V
1942 0 R
-63 0 V
300 673 M
31 0 V
1974 0 R
-31 0 V
300 748 M
31 0 V
1974 0 R
-31 0 V
300 823 M
31 0 V
1974 0 R
-31 0 V
300 897 M
63 0 V
1942 0 R
-63 0 V
300 972 M
31 0 V
1974 0 R
-31 0 V
300 1047 M
31 0 V
1974 0 R
-31 0 V
300 1121 M
31 0 V
1974 0 R
-31 0 V
300 1196 M
63 0 V
1942 0 R
-63 0 V
300 300 M
0 63 V
501 300 M
0 31 V
701 300 M
0 63 V
902 300 M
0 31 V
200 -31 R
0 63 V
201 -63 R
0 31 V
200 -31 R
0 63 V
201 -63 R
0 31 V
200 -31 R
0 63 V
201 -63 R
0 31 V
200 -31 R
0 63 V
0.500 UL
LTb
300 300 M
2005 0 V
0 896 V
-2005 0 V
0 -896 V
1.000 UL
LT0
1942 1083 M
263 0 V
300 300 M
11 8 V
10 7 V
11 8 V
10 8 V
11 7 V
10 8 V
11 8 V
10 7 V
11 8 V
10 7 V
11 7 V
10 7 V
11 8 V
10 7 V
11 7 V
11 6 V
10 7 V
11 7 V
10 6 V
11 7 V
10 6 V
11 6 V
10 6 V
11 5 V
10 6 V
11 6 V
10 5 V
11 5 V
10 5 V
11 5 V
11 4 V
10 5 V
11 4 V
10 4 V
11 4 V
10 3 V
11 4 V
10 3 V
11 3 V
10 3 V
11 3 V
10 2 V
11 3 V
10 2 V
11 2 V
11 1 V
10 2 V
11 1 V
10 1 V
11 1 V
10 1 V
11 1 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 -1 V
10 -1 V
11 0 V
11 -1 V
10 -1 V
11 -2 V
10 -1 V
11 -2 V
10 -2 V
11 -1 V
10 -2 V
11 -3 V
10 -2 V
11 -2 V
10 -3 V
11 -2 V
10 -3 V
11 -3 V
11 -2 V
10 -3 V
11 -3 V
10 -4 V
11 -3 V
10 -3 V
11 -3 V
10 -4 V
11 -3 V
10 -3 V
11 -4 V
10 -3 V
11 -4 V
10 -4 V
11 -3 V
11 -4 V
10 -4 V
11 -3 V
10 -4 V
11 -4 V
10 -3 V
11 -4 V
10 -4 V
11 -3 V
10 -4 V
11 -3 V
10 -4 V
11 -4 V
10 -3 V
11 -4 V
11 -3 V
10 -3 V
11 -4 V
10 -3 V
11 -3 V
10 -4 V
11 -3 V
10 -3 V
11 -3 V
10 -3 V
11 -3 V
10 -3 V
11 -3 V
10 -3 V
11 -3 V
11 -2 V
10 -3 V
11 -3 V
10 -2 V
11 -3 V
10 -2 V
11 -2 V
10 -3 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
11 -2 V
10 -2 V
11 -1 V
10 -2 V
11 -1 V
10 -2 V
11 -1 V
10 -2 V
11 -1 V
10 -1 V
11 -2 V
10 -1 V
11 -1 V
10 -1 V
11 -1 V
11 -1 V
10 -1 V
11 -1 V
10 -1 V
11 -1 V
10 -1 V
11 0 V
10 -1 V
11 -1 V
10 -1 V
11 0 V
10 -1 V
11 0 V
10 -1 V
11 0 V
11 -1 V
10 0 V
11 -1 V
10 0 V
11 -1 V
10 0 V
11 0 V
10 -1 V
11 0 V
10 0 V
11 -1 V
10 0 V
11 0 V
10 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 -1 V
10 0 V
11 0 V
10 0 V
4 0 V
1.000 UL
LT1
1942 983 M
263 0 V
300 300 M
11 50 V
10 49 V
11 48 V
10 46 V
11 44 V
10 41 V
11 38 V
10 34 V
11 30 V
10 27 V
11 22 V
10 17 V
11 14 V
10 9 V
11 4 V
11 1 V
10 -3 V
11 -6 V
10 -10 V
11 -13 V
10 -15 V
11 -17 V
10 -19 V
11 -20 V
10 -21 V
11 -22 V
10 -22 V
11 -23 V
10 -22 V
11 -22 V
11 -21 V
10 -20 V
11 -19 V
10 -18 V
11 -17 V
10 -16 V
11 -15 V
10 -13 V
11 -13 V
10 -11 V
11 -10 V
10 -9 V
11 -8 V
10 -7 V
11 -6 V
11 -6 V
10 -5 V
11 -4 V
10 -3 V
11 -3 V
10 -3 V
11 -2 V
10 -2 V
11 -1 V
10 -2 V
11 -1 V
10 0 V
11 -1 V
10 -1 V
11 0 V
11 -1 V
10 0 V
11 0 V
10 0 V
11 0 V
10 -1 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
4 0 V
1.000 UL
LT3
1942 883 M
263 0 V
300 300 M
11 278 V
10 244 V
11 185 V
10 108 V
11 31 V
10 -37 V
11 -87 V
384 905 L
395 779 L
405 659 L
416 556 L
10 -82 V
11 -62 V
10 -43 V
11 -28 V
11 -18 V
10 -11 V
11 -6 V
10 -3 V
11 -2 V
10 0 V
11 -1 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
4 0 V
stroke
grestore
end
showpage
}}%
\put(1892,883){\makebox(0,0)[r]{$N=1000$}}%
\put(1892,983){\makebox(0,0)[r]{$N=100$}}%
\put(1892,1083){\makebox(0,0)[r]{$N=10$}}%
\put(1302,50){\makebox(0,0){$\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde\phi_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,200){\makebox(0,0){1}}%
\put(1904,200){\makebox(0,0){0.8}}%
\put(1503,200){\makebox(0,0){0.6}}%
\put(1102,200){\makebox(0,0){0.4}}%
\put(701,200){\makebox(0,0){0.2}}%
\put(300,200){\makebox(0,0){0}}%
\put(250,1196){\makebox(0,0)[r]{6}}%
\put(250,897){\makebox(0,0)[r]{4}}%
\put(250,599){\makebox(0,0)[r]{2}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: as_ap.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 21:52:48 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
31 0 V
1874 0 R
-31 0 V
400 390 M
63 0 V
1842 0 R
-63 0 V
400 479 M
31 0 V
1874 0 R
-31 0 V
400 569 M
63 0 V
1842 0 R
-63 0 V
400 658 M
31 0 V
1874 0 R
-31 0 V
400 748 M
63 0 V
1842 0 R
-63 0 V
400 838 M
31 0 V
1874 0 R
-31 0 V
400 927 M
63 0 V
1842 0 R
-63 0 V
400 1017 M
31 0 V
1874 0 R
-31 0 V
400 1106 M
63 0 V
1842 0 R
-63 0 V
400 1196 M
31 0 V
1874 0 R
-31 0 V
400 300 M
0 31 V
0 865 R
0 -31 V
591 300 M
0 63 V
0 833 R
0 -63 V
781 300 M
0 31 V
0 865 R
0 -31 V
972 300 M
0 63 V
0 833 R
0 -63 V
1162 300 M
0 31 V
0 865 R
0 -31 V
1353 300 M
0 63 V
0 833 R
0 -63 V
1543 300 M
0 31 V
0 865 R
0 -31 V
1734 300 M
0 63 V
0 833 R
0 -63 V
1924 300 M
0 31 V
0 865 R
0 -31 V
2115 300 M
0 63 V
0 833 R
0 -63 V
2305 300 M
0 31 V
0 865 R
0 -31 V
0.500 UL
LTb
400 300 M
1905 0 V
0 896 V
-1905 0 V
0 -896 V
1.000 UL
LT0
1924 658 M
263 0 V
400 740 M
3 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
8 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
8 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
8 0 V
7 -1 V
8 0 V
7 -1 V
8 0 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
8 0 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -1 V
7 -1 V
8 -2 V
7 -1 V
8 -1 V
7 -1 V
8 -2 V
7 -1 V
8 -2 V
7 -1 V
8 -2 V
7 -2 V
8 -2 V
7 -1 V
8 -2 V
7 -3 V
8 -2 V
8 -2 V
7 -3 V
8 -2 V
7 -3 V
8 -3 V
7 -3 V
8 -4 V
7 -3 V
8 -4 V
7 -4 V
8 -5 V
7 -5 V
8 -5 V
7 -6 V
8 -6 V
7 -7 V
8 -7 V
7 -8 V
8 -9 V
7 -11 V
8 -13 V
7 -16 V
8 -19 V
7 -21 V
8 -22 V
7 -21 V
8 -21 V
7 -32 V
8 -65 V
3 -44 V
1.000 UL
LT0
1771 1196 M
11 -117 V
24 -70 V
24 -58 V
25 -38 V
24 -22 V
24 -14 V
24 -14 V
24 -10 V
25 -9 V
24 -7 V
24 -7 V
24 -5 V
24 -4 V
25 -4 V
24 -4 V
24 -3 V
24 -3 V
25 -2 V
24 -3 V
24 -2 V
24 -2 V
24 -1 V
15 -1 V
1.000 UL
LT1
1924 558 M
263 0 V
400 737 M
1 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -7 V
4 -7 V
3 -7 V
4 -8 V
4 -10 V
4 -10 V
4 -11 V
4 -13 V
4 -15 V
4 -18 V
4 -22 V
4 -26 V
4 -31 V
4 -37 V
4 -48 V
3 -56 V
1.000 UL
LT1
1044 1196 M
5 -112 V
20 -121 V
20 -56 V
20 -32 V
21 -22 V
20 -14 V
20 -11 V
20 -8 V
20 -7 V
21 -5 V
20 -5 V
20 -4 V
20 -3 V
20 -3 V
21 -2 V
20 -2 V
20 -2 V
20 -2 V
20 -2 V
21 -1 V
20 -2 V
20 -1 V
20 -1 V
20 -1 V
21 -1 V
20 -1 V
20 0 V
20 -1 V
20 -1 V
21 0 V
20 -1 V
20 0 V
20 0 V
20 -1 V
21 0 V
20 0 V
20 -1 V
20 0 V
20 0 V
21 -1 V
20 0 V
20 0 V
20 -1 V
20 0 V
21 0 V
20 0 V
20 -1 V
20 0 V
20 0 V
20 0 V
21 -1 V
20 0 V
20 0 V
20 0 V
20 -1 V
21 0 V
20 0 V
20 0 V
20 0 V
20 -1 V
21 0 V
20 0 V
20 0 V
4 0 V
1.000 UL
LT0
400 748 M
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(1874,558){\makebox(0,0)[r]{box}}%
\put(1874,658){\makebox(0,0)[r]{gauss}}%
\put(1352,50){\makebox(0,0){$|a\sub B| / b$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a\sub s / b$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2115,200){\makebox(0,0){1.4}}%
\put(1734,200){\makebox(0,0){1.2}}%
\put(1353,200){\makebox(0,0){1}}%
\put(972,200){\makebox(0,0){0.8}}%
\put(591,200){\makebox(0,0){0.6}}%
\put(350,1106){\makebox(0,0)[r]{40}}%
\put(350,927){\makebox(0,0)[r]{20}}%
\put(350,748){\makebox(0,0)[r]{0}}%
\put(350,569){\makebox(0,0)[r]{-20}}%
\put(350,390){\makebox(0,0)[r]{-40}}%
\end{picture}%
\endgroup
\endinput


==> fig4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: as_ap.scaled.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 21:52:48 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
31 0 V
1874 0 R
-31 0 V
400 390 M
63 0 V
1842 0 R
-63 0 V
400 479 M
31 0 V
1874 0 R
-31 0 V
400 569 M
63 0 V
1842 0 R
-63 0 V
400 658 M
31 0 V
1874 0 R
-31 0 V
400 748 M
63 0 V
1842 0 R
-63 0 V
400 838 M
31 0 V
1874 0 R
-31 0 V
400 927 M
63 0 V
1842 0 R
-63 0 V
400 1017 M
31 0 V
1874 0 R
-31 0 V
400 1106 M
63 0 V
1842 0 R
-63 0 V
400 1196 M
31 0 V
1874 0 R
-31 0 V
400 300 M
0 31 V
0 865 R
0 -31 V
591 300 M
0 63 V
0 833 R
0 -63 V
781 300 M
0 31 V
0 865 R
0 -31 V
972 300 M
0 63 V
0 833 R
0 -63 V
1162 300 M
0 31 V
0 865 R
0 -31 V
1353 300 M
0 63 V
0 833 R
0 -63 V
1543 300 M
0 31 V
0 865 R
0 -31 V
1734 300 M
0 63 V
0 833 R
0 -63 V
1924 300 M
0 31 V
0 865 R
0 -31 V
2115 300 M
0 63 V
0 833 R
0 -63 V
2305 300 M
0 31 V
0 865 R
0 -31 V
0.500 UL
LTb
400 300 M
1905 0 V
0 896 V
-1905 0 V
0 -896 V
1.000 UL
LT0
1829 569 M
263 0 V
400 731 M
3 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
7 0 V
6 -1 V
6 -1 V
6 0 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 0 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -1 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -2 V
7 -2 V
6 -2 V
6 -3 V
7 -2 V
6 -3 V
6 -3 V
7 -4 V
6 -3 V
6 -4 V
7 -4 V
6 -5 V
6 -4 V
6 -6 V
7 -6 V
6 -6 V
6 -6 V
7 -7 V
6 -9 V
6 -12 V
7 -13 V
6 -16 V
6 -18 V
7 -18 V
6 -18 V
6 -17 V
7 -28 V
6 -54 V
6 -94 V
0 -6 V
1.000 UL
LT0
1394 1196 M
16 -178 V
21 -59 V
20 -49 V
20 -31 V
21 -19 V
20 -12 V
20 -11 V
21 -9 V
20 -8 V
20 -6 V
21 -5 V
20 -5 V
20 -3 V
21 -4 V
20 -3 V
21 -2 V
20 -3 V
20 -2 V
21 -2 V
20 -1 V
20 -2 V
21 -1 V
20 -2 V
20 -1 V
21 -1 V
20 -1 V
20 -1 V
21 -1 V
20 -1 V
20 -1 V
21 -1 V
20 0 V
21 -1 V
20 -1 V
20 0 V
21 -1 V
20 0 V
20 -1 V
21 0 V
20 -1 V
20 0 V
21 -1 V
20 0 V
20 0 V
20 -1 V
1.000 UL
LT1
1829 469 M
263 0 V
400 730 M
1 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
4 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
4 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
4 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
4 0 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
4 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
4 0 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
4 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
4 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
4 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
4 -6 V
5 -5 V
5 -7 V
5 -7 V
5 -7 V
5 -9 V
4 -9 V
5 -10 V
5 -11 V
5 -13 V
5 -13 V
4 -16 V
5 -19 V
5 -21 V
5 -27 V
5 -31 V
4 -38 V
5 -45 V
2 -21 V
1.000 UL
LT1
1392 1196 M
2 -48 V
25 -147 V
25 -68 V
24 -40 V
25 -26 V
24 -17 V
25 -13 V
24 -10 V
25 -9 V
24 -6 V
25 -6 V
25 -4 V
24 -4 V
25 -4 V
24 -2 V
25 -3 V
24 -3 V
25 -2 V
24 -2 V
25 -2 V
25 -1 V
24 -2 V
25 -1 V
24 -1 V
25 -2 V
24 -1 V
25 0 V
24 -1 V
25 -1 V
25 -1 V
24 0 V
25 -1 V
24 0 V
25 -1 V
24 0 V
25 0 V
24 -1 V
25 0 V
2 0 V
1.000 UL
LT0
400 748 M
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
7 0 V
6 0 V
6 0 V
7 0 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(1779,469){\makebox(0,0)[r]{box}}%
\put(1779,569){\makebox(0,0)[r]{gauss}}%
\put(1352,50){\makebox(0,0){$a\sub B / a\sub B^{(0)}$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a\sub s / |a\sub B|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2115,200){\makebox(0,0){1.4}}%
\put(1734,200){\makebox(0,0){1.2}}%
\put(1353,200){\makebox(0,0){1}}%
\put(972,200){\makebox(0,0){0.8}}%
\put(591,200){\makebox(0,0){0.6}}%
\put(350,1106){\makebox(0,0)[r]{40}}%
\put(350,927){\makebox(0,0)[r]{20}}%
\put(350,748){\makebox(0,0)[r]{0}}%
\put(350,569){\makebox(0,0)[r]{-20}}%
\put(350,390){\makebox(0,0)[r]{-40}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
a)
%\input{/usr/users/oles/Few-body/Skriblerier/Figurer/threebody.v13phi34.tex}
\begin{picture}(19,19.5)(0.8,-0.4)
\linethickness{1pt}
\thinlines
\put(2,7){\line(1,1){10}}
\put(2,7){\line(3,-1){15}}
\put(17,2){\line(0,1){10}}
\put(1,6){\makebox(0,0)[t]{$1$}}
\put(13,19){\makebox(0,0)[t]{$2$}}
\put(18,1){\makebox(0,0)[t]{$3$}}
\put(18,14){\makebox(0,0)[t]{$4$}}
\put(2,7){\circle*{1}}
\put(12,17){\circle*{1}}
\put(17,2){\circle*{1}}
\put(17,12){\circle*{1}}
\put(6,13){\makebox(0,0)[b]{$\phi_{12}^*$}}
\put(9,2){\makebox(0,0)[b]{$v_{13}$}}
\put(15,7){\makebox(0,0)[b]{$\phi_{34}$}}
\end{picture}
b)
%\input{/usr/users/oles/Few-body/Skriblerier/Figurer/threebody.delta13phi34.tex}
\begin{picture}(18.9,16.3)(-0.6,3.2)
\linethickness{1pt}
\thinlines
\put(2,7){\line(1,1){10}}
\put(1,6){\makebox(0,0)[t]{$1,3$}}
\put(13,19){\makebox(0,0)[t]{$2$}}
\put(18,14){\makebox(0,0)[t]{$4$}}
\put(2,7){\circle*{1}}
\put(12,17){\circle*{1}}
\put(17,12){\circle*{1}}
\put(2,7){\line(3,1){15}}
\put(6,13){\makebox(0,0)[b]{$\phi_{12}^*$}}
\put(12,5){\makebox(0,0)[b]{$v_{13}\sim\delta(\vec r_{13})$}}
\put(15,8){\makebox(0,0)[b]{$\phi_{34}\sim\phi_{14}$}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambdavariation.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 22:10:40 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 300 M
63 0 V
1742 0 R
-63 0 V
500 347 M
31 0 V
1774 0 R
-31 0 V
500 394 M
31 0 V
1774 0 R
-31 0 V
500 441 M
31 0 V
1774 0 R
-31 0 V
500 488 M
31 0 V
1774 0 R
-31 0 V
500 535 M
63 0 V
1742 0 R
-63 0 V
500 582 M
31 0 V
1774 0 R
-31 0 V
500 629 M
31 0 V
1774 0 R
-31 0 V
500 675 M
31 0 V
1774 0 R
-31 0 V
500 722 M
31 0 V
1774 0 R
-31 0 V
500 769 M
63 0 V
1742 0 R
-63 0 V
500 816 M
31 0 V
1774 0 R
-31 0 V
500 863 M
31 0 V
1774 0 R
-31 0 V
500 910 M
31 0 V
1774 0 R
-31 0 V
500 957 M
31 0 V
1774 0 R
-31 0 V
500 1004 M
63 0 V
1742 0 R
-63 0 V
500 1051 M
31 0 V
1774 0 R
-31 0 V
500 1098 M
31 0 V
1774 0 R
-31 0 V
500 1145 M
31 0 V
1774 0 R
-31 0 V
500 1192 M
31 0 V
1774 0 R
-31 0 V
500 1239 M
63 0 V
1742 0 R
-63 0 V
500 1286 M
31 0 V
1774 0 R
-31 0 V
500 1333 M
31 0 V
1774 0 R
-31 0 V
500 1379 M
31 0 V
1774 0 R
-31 0 V
500 1426 M
31 0 V
1774 0 R
-31 0 V
500 1473 M
63 0 V
1742 0 R
-63 0 V
500 1520 M
31 0 V
1774 0 R
-31 0 V
500 1567 M
31 0 V
1774 0 R
-31 0 V
500 1614 M
31 0 V
1774 0 R
-31 0 V
500 1661 M
31 0 V
1774 0 R
-31 0 V
500 1708 M
63 0 V
1742 0 R
-63 0 V
500 1755 M
31 0 V
1774 0 R
-31 0 V
500 1802 M
31 0 V
1774 0 R
-31 0 V
500 1849 M
31 0 V
1774 0 R
-31 0 V
500 1896 M
31 0 V
1774 0 R
-31 0 V
500 1943 M
63 0 V
1742 0 R
-63 0 V
500 1990 M
31 0 V
1774 0 R
-31 0 V
500 2037 M
31 0 V
1774 0 R
-31 0 V
500 300 M
0 31 V
95 -31 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 63 V
95 -63 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 63 V
95 -63 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 63 V
95 -63 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 63 V
95 -63 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 31 V
95 -31 R
0 63 V
0.500 UL
LTb
500 300 M
1805 0 V
0 1760 V
-1805 0 V
500 300 L
1.000 UL
LT0
1887 1121 M
263 0 V
500 1910 M
18 -28 V
18 -26 V
19 -20 V
18 -14 V
18 -11 V
18 -9 V
19 -7 V
18 -7 V
18 -6 V
18 -5 V
19 -4 V
18 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
19 0 V
18 -1 V
18 -1 V
18 0 V
19 -1 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
19 -1 V
18 0 V
18 0 V
18 0 V
19 -1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 -1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 0 V
1.000 UL
LT1
1887 1021 M
263 0 V
500 1823 M
18 -19 V
18 -17 V
19 -13 V
18 -8 V
18 -6 V
18 -5 V
19 -4 V
18 -4 V
18 -3 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 0 V
19 -1 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
1.000 UL
LT2
1887 921 M
263 0 V
500 1681 M
18 -36 V
18 -33 V
19 -24 V
18 -16 V
18 -11 V
18 -9 V
19 -7 V
18 -6 V
18 -4 V
18 -3 V
19 -2 V
18 -2 V
18 -1 V
18 -1 V
18 0 V
19 -1 V
18 1 V
18 0 V
18 1 V
19 0 V
18 1 V
18 1 V
18 1 V
19 1 V
18 1 V
18 2 V
18 1 V
19 1 V
18 2 V
18 1 V
18 1 V
18 2 V
19 1 V
18 2 V
18 1 V
18 2 V
19 1 V
18 1 V
18 2 V
18 1 V
19 2 V
18 1 V
18 1 V
18 2 V
18 1 V
19 2 V
18 1 V
18 1 V
18 2 V
19 1 V
18 1 V
18 1 V
18 2 V
19 1 V
18 1 V
18 1 V
18 2 V
18 1 V
19 1 V
18 1 V
18 1 V
18 2 V
19 1 V
18 1 V
18 1 V
18 1 V
19 1 V
18 1 V
18 1 V
18 1 V
18 1 V
19 1 V
18 1 V
18 1 V
18 1 V
19 1 V
18 1 V
18 1 V
18 1 V
19 1 V
18 1 V
18 0 V
18 1 V
19 1 V
18 1 V
18 1 V
18 1 V
18 0 V
19 1 V
18 1 V
18 1 V
18 1 V
19 0 V
18 1 V
18 1 V
18 0 V
19 1 V
18 1 V
18 1 V
1.000 UL
LT4
1887 821 M
263 0 V
500 1647 M
18 -47 V
18 -43 V
19 -33 V
18 -25 V
18 -18 V
18 -16 V
19 -15 V
18 -12 V
18 -11 V
18 -10 V
19 -8 V
18 -8 V
18 -8 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
1.000 UL
LT6
1887 721 M
263 0 V
500 1599 M
18 -63 V
18 -58 V
19 -49 V
18 -40 V
18 -33 V
18 -31 V
19 -30 V
18 -28 V
18 -27 V
18 -27 V
19 -25 V
18 -26 V
18 -26 V
18 -26 V
18 -26 V
19 -26 V
18 -26 V
18 -27 V
18 -28 V
19 -28 V
18 -29 V
18 -29 V
18 -30 V
19 -31 V
18 -32 V
18 -32 V
18 -33 V
19 -34 V
18 -35 V
18 -36 V
18 -37 V
18 -37 V
19 -39 V
18 -39 V
18 -41 V
18 -42 V
19 -42 V
18 -44 V
3 -7 V
1.000 UL
LT7
1887 621 M
263 0 V
500 1534 M
18 -86 V
18 -82 V
19 -74 V
18 -64 V
18 -60 V
18 -60 V
19 -60 V
18 -60 V
18 -62 V
18 -63 V
19 -66 V
18 -67 V
18 -71 V
18 -73 V
18 -77 V
19 -79 V
18 -83 V
10 -47 V
1.000 UL
LT3
1887 521 M
263 0 V
511 2060 M
7 -17 V
18 -42 V
19 -32 V
18 -23 V
18 -17 V
18 -14 V
19 -13 V
18 -11 V
18 -9 V
18 -8 V
19 -7 V
18 -6 V
18 -5 V
18 -5 V
18 -5 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
19 -1 V
18 -1 V
18 -2 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
19 0 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
19 0 V
18 -1 V
18 -1 V
18 0 V
19 -1 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
19 -1 V
18 0 V
18 -1 V
18 0 V
19 -1 V
18 0 V
18 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 0 V
19 -1 V
18 0 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
19 -1 V
18 0 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 0 V
18 -1 V
3.000 UL
LT0
1887 421 M
263 0 V
500 1657 M
18 -44 V
18 -39 V
19 -31 V
18 -22 V
18 -16 V
18 -13 V
19 -12 V
18 -10 V
18 -9 V
18 -7 V
19 -6 V
18 -6 V
18 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 1 V
18 0 V
18 0 V
19 0 V
18 0 V
18 1 V
18 0 V
19 0 V
18 0 V
18 1 V
18 0 V
18 0 V
19 0 V
18 1 V
18 0 V
18 0 V
19 1 V
18 0 V
18 0 V
18 1 V
19 0 V
18 0 V
18 1 V
18 0 V
19 0 V
18 1 V
18 0 V
18 1 V
18 0 V
19 0 V
18 1 V
18 0 V
18 1 V
19 0 V
18 0 V
18 1 V
18 0 V
19 1 V
18 0 V
18 0 V
stroke
grestore
end
showpage
}}%
\put(1837,421){\makebox(0,0)[r]{$(-1.1893,\infty)$}}%
\put(1837,521){\makebox(0,0)[r]{$(-1.50,5.31)\;*$}}%
\put(1837,621){\makebox(0,0)[r]{$(-1.50,5.31)$}}%
\put(1837,721){\makebox(0,0)[r]{$(-1.35,9.32)$}}%
\put(1837,821){\makebox(0,0)[r]{$(-1.22,44.5)$}}%
\put(1837,921){\makebox(0,0)[r]{$(-1.11,-15.7)$}}%
\put(1837,1021){\makebox(0,0)[r]{$(1.00,0.565)$}}%
\put(1837,1121){\makebox(0,0)[r]{$(1.00,0.565)$, $K=0$}}%
\put(1402,50){\makebox(0,0){$\rho/b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,200){\makebox(0,0){1000}}%
\put(1925,200){\makebox(0,0){800}}%
\put(1545,200){\makebox(0,0){600}}%
\put(1165,200){\makebox(0,0){400}}%
\put(785,200){\makebox(0,0){200}}%
\put(450,1943){\makebox(0,0)[r]{1000}}%
\put(450,1708){\makebox(0,0)[r]{0}}%
\put(450,1473){\makebox(0,0)[r]{-1000}}%
\put(450,1239){\makebox(0,0)[r]{-2000}}%
\put(450,1004){\makebox(0,0)[r]{-3000}}%
\put(450,769){\makebox(0,0)[r]{-4000}}%
\put(450,535){\makebox(0,0)[r]{-5000}}%
\put(450,300){\makebox(0,0)[r]{-6000}}%
\end{picture}%
\endgroup
\endinput


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi.bound.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 22:10:40 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
31 0 V
1924 0 R
-31 0 V
350 406 M
63 0 V
1892 0 R
-63 0 V
350 512 M
31 0 V
1924 0 R
-31 0 V
350 619 M
31 0 V
1924 0 R
-31 0 V
350 725 M
31 0 V
1924 0 R
-31 0 V
350 831 M
31 0 V
1924 0 R
-31 0 V
350 937 M
63 0 V
1892 0 R
-63 0 V
350 1044 M
31 0 V
1924 0 R
-31 0 V
350 1150 M
31 0 V
1924 0 R
-31 0 V
350 1256 M
31 0 V
1924 0 R
-31 0 V
350 1362 M
31 0 V
1924 0 R
-31 0 V
350 1469 M
63 0 V
1892 0 R
-63 0 V
350 1575 M
31 0 V
1924 0 R
-31 0 V
350 300 M
0 63 V
0 -63 R
0 31 V
487 300 M
0 31 V
80 -31 R
0 31 V
57 -31 R
0 31 V
44 -31 R
0 31 V
36 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 31 V
21 -31 R
0 63 V
0 -63 R
0 31 V
941 300 M
0 31 V
80 -31 R
0 31 V
57 -31 R
0 31 V
44 -31 R
0 31 V
36 -31 R
0 31 V
31 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 31 V
21 -31 R
0 63 V
0 -63 R
0 31 V
137 -31 R
0 31 V
80 -31 R
0 31 V
57 -31 R
0 31 V
44 -31 R
0 31 V
36 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 31 V
21 -31 R
0 63 V
0 -63 R
0 31 V
136 -31 R
0 31 V
80 -31 R
0 31 V
57 -31 R
0 31 V
44 -31 R
0 31 V
36 -31 R
0 31 V
31 -31 R
0 31 V
26 -31 R
0 31 V
23 -31 R
0 31 V
21 -31 R
0 63 V
0 -63 R
0 31 V
137 -31 R
0 31 V
0.500 UL
LTb
350 300 M
1955 0 V
0 1328 V
-1955 0 V
350 300 L
1.000 UL
LT0
1942 1515 M
263 0 V
350 431 M
9 1 V
25 3 V
24 4 V
25 4 V
24 5 V
25 6 V
24 6 V
25 7 V
24 8 V
25 9 V
24 10 V
25 12 V
24 13 V
25 15 V
24 17 V
25 19 V
24 21 V
25 24 V
24 27 V
25 31 V
24 33 V
25 39 V
24 42 V
25 47 V
24 51 V
25 57 V
24 60 V
25 65 V
24 66 V
25 72 V
24 73 V
25 62 V
24 63 V
25 50 V
24 36 V
25 20 V
24 5 V
25 -15 V
24 -33 V
25 -40 V
24 -48 V
25 -64 V
24 -59 V
25 -63 V
24 -67 V
25 -71 V
24 -67 V
25 -71 V
24 -69 V
25 -68 V
24 -64 V
25 -58 V
25 -54 V
24 -47 V
25 -39 V
24 -34 V
25 -24 V
24 -19 V
25 -13 V
24 -9 V
25 -6 V
24 -3 V
25 -1 V
24 -1 V
25 -1 V
24 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
24 0 V
10 0 V
1.000 UL
LT1
1942 1415 M
263 0 V
422 419 M
23 1 V
23 2 V
23 2 V
23 2 V
24 3 V
23 2 V
23 4 V
23 3 V
23 4 V
23 5 V
23 5 V
24 5 V
23 7 V
23 7 V
23 7 V
23 10 V
23 10 V
23 11 V
23 12 V
24 15 V
23 16 V
23 17 V
23 20 V
23 22 V
23 25 V
23 27 V
23 30 V
24 33 V
23 35 V
23 40 V
23 42 V
23 43 V
23 47 V
23 47 V
23 46 V
24 45 V
23 43 V
23 32 V
23 29 V
23 13 V
23 4 V
23 -2 V
24 -17 V
23 -25 V
23 -35 V
23 -37 V
23 -39 V
23 -39 V
23 -44 V
23 -49 V
24 -46 V
23 -48 V
23 -47 V
23 -47 V
23 -45 V
23 -43 V
23 -41 V
23 -35 V
24 -34 V
23 -27 V
23 -24 V
23 -18 V
23 -14 V
23 -11 V
23 -7 V
23 -5 V
24 -3 V
23 -2 V
23 -1 V
23 0 V
23 0 V
23 -1 V
23 0 V
24 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
23 0 V
10 0 V
1.000 UL
LT2
1942 1315 M
263 0 V
877 413 M
18 0 V
19 1 V
18 1 V
19 1 V
18 1 V
19 1 V
18 1 V
19 1 V
18 2 V
19 1 V
18 2 V
19 2 V
19 2 V
18 2 V
19 2 V
18 3 V
19 3 V
18 3 V
19 3 V
18 4 V
19 4 V
18 5 V
19 5 V
18 5 V
19 6 V
19 7 V
18 7 V
19 8 V
18 9 V
19 9 V
18 10 V
19 11 V
18 12 V
19 13 V
18 13 V
19 15 V
18 16 V
19 16 V
18 17 V
19 18 V
19 18 V
18 17 V
19 17 V
18 16 V
19 14 V
18 12 V
19 9 V
18 5 V
19 1 V
18 -5 V
19 -9 V
18 -15 V
19 -19 V
19 -24 V
18 -25 V
19 -29 V
18 -27 V
19 -28 V
18 -27 V
19 -25 V
18 -23 V
19 -21 V
18 -18 V
19 -16 V
18 -13 V
19 -11 V
19 -9 V
18 -7 V
19 -5 V
18 -4 V
19 -2 V
18 -1 V
19 0 V
18 0 V
19 1 V
18 1 V
19 2 V
1 0 V
1.000 UL
LT0
350 406 M
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
stroke
grestore
end
showpage
}}%
\put(1892,1315){\makebox(0,0)[r]{$\rho=50b$}}%
\put(1892,1415){\makebox(0,0)[r]{$\rho=500b$}}%
\put(1892,1515){\makebox(0,0)[r]{$\rho=1000b$}}%
\put(1327,50){\makebox(0,0){$\alpha$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi(\alpha)\sin\alpha\cos^{(3N-7)/2}\alpha$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2168,200){\makebox(0,0){0.1}}%
\put(1714,200){\makebox(0,0){0.01}}%
\put(1259,200){\makebox(0,0){0.001}}%
\put(805,200){\makebox(0,0){0.0001}}%
\put(350,200){\makebox(0,0){1e-05}}%
\put(300,1469){\makebox(0,0)[r]{20}}%
\put(300,937){\makebox(0,0)[r]{10}}%
\put(300,406){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi.asvar.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 22:10:41 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
1892 0 R
-63 0 V
350 359 M
31 0 V
1924 0 R
-31 0 V
350 418 M
31 0 V
1924 0 R
-31 0 V
350 477 M
31 0 V
1924 0 R
-31 0 V
350 536 M
31 0 V
1924 0 R
-31 0 V
350 595 M
63 0 V
1892 0 R
-63 0 V
350 654 M
31 0 V
1924 0 R
-31 0 V
350 713 M
31 0 V
1924 0 R
-31 0 V
350 772 M
31 0 V
1924 0 R
-31 0 V
350 831 M
31 0 V
1924 0 R
-31 0 V
350 890 M
63 0 V
1892 0 R
-63 0 V
350 949 M
31 0 V
1924 0 R
-31 0 V
350 1008 M
31 0 V
1924 0 R
-31 0 V
350 1067 M
31 0 V
1924 0 R
-31 0 V
350 1126 M
31 0 V
1924 0 R
-31 0 V
350 1185 M
63 0 V
1892 0 R
-63 0 V
350 1244 M
31 0 V
1924 0 R
-31 0 V
350 1303 M
31 0 V
1924 0 R
-31 0 V
350 1362 M
31 0 V
1924 0 R
-31 0 V
350 1421 M
31 0 V
1924 0 R
-31 0 V
350 1480 M
63 0 V
1892 0 R
-63 0 V
350 1539 M
31 0 V
1924 0 R
-31 0 V
350 1598 M
31 0 V
1924 0 R
-31 0 V
350 300 M
0 63 V
472 300 M
0 31 V
594 300 M
0 31 V
717 300 M
0 31 V
839 300 M
0 63 V
961 300 M
0 31 V
122 -31 R
0 31 V
122 -31 R
0 31 V
123 -31 R
0 63 V
122 -63 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 63 V
122 -63 R
0 31 V
123 -31 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 63 V
0.500 UL
LTb
350 300 M
1955 0 V
0 1328 V
-1955 0 V
350 300 L
1.000 UL
LT0
1938 772 M
263 0 V
350 890 M
39 84 V
39 82 V
38 78 V
39 73 V
39 68 V
39 60 V
38 54 V
39 41 V
39 35 V
39 21 V
38 17 V
39 4 V
39 -3 V
39 -11 V
38 -19 V
39 -24 V
39 -28 V
39 -33 V
38 -35 V
39 -39 V
39 -39 V
39 -38 V
38 -37 V
39 -36 V
39 -35 V
39 -31 V
38 -29 V
39 -28 V
39 -23 V
39 -22 V
38 -18 V
39 -16 V
39 -14 V
39 -12 V
38 -9 V
39 -8 V
39 -7 V
39 -5 V
38 -4 V
39 -4 V
39 -2 V
39 -2 V
38 -2 V
39 -1 V
39 -1 V
39 0 V
38 -1 V
39 0 V
39 0 V
39 0 V
17 -1 V
1.000 UL
LT1
1938 672 M
263 0 V
350 890 M
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -7 V
0 -5 V
0 -7 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
1 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
1 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -6 V
0 -9 V
0 -6 V
0 -8 V
0 -6 V
0 -9 V
0 -9 V
0 -9 V
0 -12 V
1 -9 V
0 -11 V
0 -12 V
0 -12 V
0 -12 V
0 -14 V
0 -12 V
0 -12 V
1 -12 V
0 -15 V
0 -11 V
0 -9 V
0 -12 V
1 -9 V
0 -9 V
0 -6 V
1 -6 V
0 -3 V
0 -3 V
1 -2 V
1 0 V
0 2 V
1 0 V
1 3 V
0 3 V
1 0 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
2 6 V
1 3 V
2 6 V
2 3 V
2 6 V
3 5 V
2 6 V
3 9 V
3 6 V
3 9 V
4 6 V
4 12 V
4 9 V
4 8 V
5 12 V
6 15 V
5 12 V
7 15 V
6 14 V
8 18 V
8 18 V
8 20 V
10 22 V
10 24 V
11 25 V
12 27 V
13 30 V
14 31 V
15 35 V
16 37 V
18 40 V
18 42 V
22 45 V
22 45 V
20 43 V
22 42 V
19 41 V
22 40 V
22 36 V
20 39 V
22 32 V
19 33 V
22 29 V
22 27 V
20 26 V
22 21 V
20 21 V
22 17 V
19 15 V
22 12 V
22 9 V
20 6 V
22 3 V
19 2 V
22 -2 V
22 -3 V
20 -6 V
22 -9 V
19 -9 V
22 -12 V
20 -15 V
22 -14 V
22 -18 V
19 -18 V
22 -17 V
20 -21 V
22 -21 V
22 -17 V
19 -21 V
22 -21 V
20 -20 V
22 -21 V
22 -21 V
19 -20 V
22 -19 V
20 -19 V
22 -18 V
20 -17 V
22 -17 V
22 -15 V
19 -15 V
22 -14 V
20 -13 V
22 -12 V
22 -12 V
19 -10 V
22 -10 V
20 -9 V
22 -8 V
22 -8 V
19 -7 V
22 -7 V
20 -5 V
22 -6 V
19 -4 V
22 -4 V
22 -4 V
20 -4 V
22 -3 V
19 -3 V
22 -2 V
22 -2 V
20 -2 V
22 -2 V
19 -1 V
22 -1 V
20 -1 V
22 -1 V
22 -1 V
20 -1 V
22 -1 V
19 0 V
22 0 V
5 -1 V
1.000 UL
LT3
1938 572 M
263 0 V
350 893 M
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
1 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
1 4 V
0 3 V
0 3 V
0 4 V
0 3 V
0 4 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
1 1 V
0 2 V
1 1 V
0 2 V
1 2 V
1 2 V
0 2 V
1 2 V
1 2 V
1 3 V
1 3 V
1 2 V
1 4 V
1 3 V
2 4 V
1 4 V
2 4 V
1 5 V
2 5 V
2 6 V
2 6 V
3 6 V
2 7 V
3 8 V
3 8 V
3 8 V
4 8 V
4 12 V
4 9 V
4 12 V
5 12 V
6 11 V
5 12 V
7 12 V
6 15 V
8 12 V
8 14 V
8 12 V
10 15 V
10 12 V
11 9 V
12 8 V
13 6 V
14 0 V
15 -3 V
16 -9 V
18 -17 V
18 -27 V
22 -35 V
22 -44 V
20 -52 V
22 -57 V
19 -63 V
22 -66 V
22 -68 V
20 -70 V
22 -69 V
19 -67 V
22 -64 V
22 -60 V
20 -52 V
22 -47 V
20 -42 V
22 -29 V
19 -24 V
22 -12 V
22 -2 V
20 5 V
22 15 V
19 24 V
22 35 V
22 39 V
20 50 V
22 52 V
19 59 V
22 62 V
20 65 V
22 67 V
22 66 V
19 66 V
22 64 V
20 60 V
22 57 V
22 52 V
19 47 V
22 41 V
20 36 V
22 29 V
22 21 V
19 15 V
22 8 V
20 3 V
22 0 V
20 -9 V
22 -11 V
22 -18 V
19 -21 V
22 -20 V
20 -27 V
22 -26 V
22 -30 V
19 -29 V
22 -30 V
20 -28 V
22 -29 V
22 -27 V
19 -26 V
22 -25 V
20 -23 V
22 -22 V
19 -19 V
22 -18 V
22 -16 V
20 -14 V
22 -12 V
19 -11 V
22 -9 V
22 -8 V
20 -7 V
22 -6 V
19 -4 V
22 -4 V
20 -3 V
22 -2 V
22 -2 V
20 -1 V
22 -1 V
19 -1 V
22 0 V
5 0 V
3.000 UL
LT0
1938 472 M
263 0 V
350 890 M
0 34 V
0 33 V
0 34 V
0 33 V
0 34 V
0 33 V
0 34 V
0 33 V
0 33 V
0 33 V
0 32 V
0 36 V
0 32 V
0 32 V
1 33 V
0 32 V
0 33 V
0 32 V
0 30 V
0 32 V
0 33 V
0 29 V
0 18 V
82 0 R
5 -59 V
8 -74 V
8 -68 V
8 -68 V
10 -62 V
10 -59 V
11 -53 V
12 -49 V
13 -43 V
14 -39 V
15 -34 V
16 -28 V
18 -24 V
18 -19 V
22 -15 V
22 -11 V
20 -8 V
22 -6 V
19 -4 V
22 -3 V
22 -2 V
20 -2 V
22 -1 V
19 -1 V
22 -1 V
22 -1 V
20 -1 V
22 -1 V
20 0 V
22 -1 V
19 -1 V
22 -1 V
22 -1 V
20 -1 V
22 -1 V
19 -1 V
22 -1 V
22 -1 V
20 -1 V
22 -1 V
19 0 V
22 -1 V
20 -1 V
22 -1 V
22 -1 V
19 0 V
22 -1 V
20 0 V
22 -1 V
22 0 V
19 0 V
22 0 V
20 0 V
22 0 V
22 0 V
19 0 V
22 0 V
20 1 V
22 0 V
20 0 V
22 1 V
22 0 V
19 1 V
22 0 V
20 1 V
22 0 V
22 1 V
19 0 V
22 1 V
20 1 V
22 0 V
22 1 V
19 0 V
22 1 V
20 0 V
22 1 V
19 0 V
22 1 V
22 0 V
20 0 V
22 1 V
19 0 V
22 0 V
22 1 V
20 0 V
22 0 V
19 0 V
22 1 V
20 0 V
22 0 V
22 0 V
20 0 V
22 0 V
19 1 V
22 0 V
5 0 V
1.000 UL
LT0
350 890 M
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
20 0 V
20 0 V
19 0 V
20 0 V
stroke
grestore
end
showpage
}}%
\put(1888,472){\makebox(0,0)[r]{$(-1.1893,\infty)$}}%
\put(1888,572){\makebox(0,0)[r]{$(-1.50,5.31)\;*$}}%
\put(1888,672){\makebox(0,0)[r]{$(1.00,0.565)$}}%
\put(1888,772){\makebox(0,0)[r]{$K=0$}}%
\put(1327,50){\makebox(0,0){$\alpha$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\phi(\alpha)\sin\alpha\cos^{(3N-7)/2}\alpha$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,200){\makebox(0,0){0.8}}%
\put(1816,200){\makebox(0,0){0.6}}%
\put(1328,200){\makebox(0,0){0.4}}%
\put(839,200){\makebox(0,0){0.2}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,1480){\makebox(0,0)[r]{2}}%
\put(300,1185){\makebox(0,0)[r]{1}}%
\put(300,890){\makebox(0,0)[r]{0}}%
\put(300,595){\makebox(0,0)[r]{-1}}%
\put(300,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: moment.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 22 22:10:41 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 245 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2455,2808)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
550 300 M
31 0 V
1724 0 R
-31 0 V
550 330 M
31 0 V
1724 0 R
-31 0 V
550 356 M
31 0 V
1724 0 R
-31 0 V
550 378 M
31 0 V
1724 0 R
-31 0 V
550 398 M
31 0 V
1724 0 R
-31 0 V
550 415 M
63 0 V
1692 0 R
-63 0 V
550 415 M
31 0 V
1724 0 R
-31 0 V
550 530 M
31 0 V
1724 0 R
-31 0 V
550 597 M
31 0 V
1724 0 R
-31 0 V
550 645 M
31 0 V
1724 0 R
-31 0 V
550 682 M
31 0 V
1724 0 R
-31 0 V
550 712 M
31 0 V
1724 0 R
-31 0 V
550 738 M
31 0 V
1724 0 R
-31 0 V
550 760 M
31 0 V
1724 0 R
-31 0 V
550 780 M
31 0 V
1724 0 R
-31 0 V
550 797 M
63 0 V
1692 0 R
-63 0 V
550 797 M
31 0 V
1724 0 R
-31 0 V
550 912 M
31 0 V
1724 0 R
-31 0 V
550 980 M
31 0 V
1724 0 R
-31 0 V
550 1027 M
31 0 V
1724 0 R
-31 0 V
550 1064 M
31 0 V
1724 0 R
-31 0 V
550 1095 M
31 0 V
1724 0 R
-31 0 V
550 1120 M
31 0 V
1724 0 R
-31 0 V
550 1142 M
31 0 V
1724 0 R
-31 0 V
550 1162 M
31 0 V
1724 0 R
-31 0 V
550 1179 M
63 0 V
1692 0 R
-63 0 V
-1692 0 R
31 0 V
1724 0 R
-31 0 V
550 1294 M
31 0 V
1724 0 R
-31 0 V
550 1362 M
31 0 V
1724 0 R
-31 0 V
550 1409 M
31 0 V
1724 0 R
-31 0 V
550 1446 M
31 0 V
1724 0 R
-31 0 V
550 1477 M
31 0 V
1724 0 R
-31 0 V
550 1502 M
31 0 V
1724 0 R
-31 0 V
550 1524 M
31 0 V
1724 0 R
-31 0 V
550 1544 M
31 0 V
1724 0 R
-31 0 V
550 1562 M
63 0 V
1692 0 R
-63 0 V
-1692 0 R
31 0 V
1724 0 R
-31 0 V
550 1677 M
31 0 V
1724 0 R
-31 0 V
550 1744 M
31 0 V
1724 0 R
-31 0 V
550 1792 M
31 0 V
1724 0 R
-31 0 V
550 1829 M
31 0 V
1724 0 R
-31 0 V
550 1859 M
31 0 V
1724 0 R
-31 0 V
550 1884 M
31 0 V
1724 0 R
-31 0 V
550 1907 M
31 0 V
1724 0 R
-31 0 V
550 1926 M
31 0 V
1724 0 R
-31 0 V
550 1944 M
63 0 V
1692 0 R
-63 0 V
-1692 0 R
31 0 V
1724 0 R
-31 0 V
550 2059 M
31 0 V
1724 0 R
-31 0 V
550 2126 M
31 0 V
1724 0 R
-31 0 V
550 2174 M
31 0 V
1724 0 R
-31 0 V
550 2211 M
31 0 V
1724 0 R
-31 0 V
550 2241 M
31 0 V
1724 0 R
-31 0 V
550 2267 M
31 0 V
1724 0 R
-31 0 V
550 2289 M
31 0 V
1724 0 R
-31 0 V
550 2308 M
31 0 V
1724 0 R
-31 0 V
550 2326 M
63 0 V
1692 0 R
-63 0 V
-1692 0 R
31 0 V
1724 0 R
-31 0 V
550 2441 M
31 0 V
1724 0 R
-31 0 V
550 2508 M
31 0 V
1724 0 R
-31 0 V
550 2556 M
31 0 V
1724 0 R
-31 0 V
550 2593 M
31 0 V
1724 0 R
-31 0 V
550 2623 M
31 0 V
1724 0 R
-31 0 V
550 2649 M
31 0 V
1724 0 R
-31 0 V
550 2671 M
31 0 V
1724 0 R
-31 0 V
550 2691 M
31 0 V
1724 0 R
-31 0 V
550 2708 M
63 0 V
1692 0 R
-63 0 V
-1692 0 R
31 0 V
1724 0 R
-31 0 V
550 300 M
0 31 V
92 -31 R
0 31 V
93 -31 R
0 31 V
92 -31 R
0 63 V
92 -63 R
0 31 V
93 -31 R
0 31 V
92 -31 R
0 31 V
93 -31 R
0 63 V
92 -63 R
0 31 V
92 -31 R
0 31 V
93 -31 R
0 31 V
92 -31 R
0 63 V
92 -63 R
0 31 V
93 -31 R
0 31 V
92 -31 R
0 31 V
93 -31 R
0 63 V
92 -63 R
0 31 V
92 -31 R
0 31 V
93 -31 R
0 31 V
92 -31 R
0 63 V
0.500 UL
LTb
550 300 M
1755 0 V
0 2408 V
-1755 0 V
550 300 L
1.000 UL
LT0
1289 2623 M
263 0 V
550 958 M
18 61 V
17 48 V
18 41 V
18 39 V
18 34 V
17 31 V
18 29 V
18 26 V
18 24 V
17 22 V
18 22 V
18 19 V
17 19 V
18 18 V
18 17 V
18 16 V
17 15 V
18 15 V
18 14 V
18 13 V
17 13 V
18 12 V
18 12 V
17 12 V
18 11 V
18 11 V
18 10 V
17 11 V
18 9 V
18 10 V
18 9 V
17 9 V
18 9 V
18 9 V
17 8 V
18 8 V
18 8 V
18 8 V
17 8 V
18 7 V
18 7 V
18 7 V
17 7 V
18 7 V
18 7 V
17 6 V
18 7 V
18 6 V
18 6 V
17 6 V
18 6 V
18 6 V
18 6 V
17 6 V
18 5 V
18 6 V
17 5 V
18 5 V
18 5 V
18 6 V
17 5 V
18 5 V
18 5 V
18 4 V
17 5 V
18 5 V
18 4 V
17 5 V
18 5 V
18 4 V
18 4 V
17 5 V
18 4 V
18 4 V
18 4 V
17 4 V
18 5 V
18 4 V
17 3 V
18 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 3 V
18 4 V
17 4 V
18 3 V
18 4 V
17 3 V
18 4 V
18 3 V
18 4 V
17 3 V
18 3 V
18 4 V
18 3 V
17 3 V
18 3 V
1.000 UL
LT1
1289 2523 M
263 0 V
550 733 M
18 89 V
17 68 V
18 62 V
18 57 V
18 53 V
17 47 V
18 43 V
18 39 V
18 37 V
17 33 V
18 32 V
18 29 V
17 27 V
18 26 V
18 24 V
18 23 V
17 21 V
18 21 V
18 19 V
18 19 V
17 17 V
18 17 V
18 16 V
17 15 V
18 15 V
18 14 V
18 14 V
17 13 V
18 13 V
18 12 V
18 12 V
17 11 V
18 11 V
18 11 V
17 10 V
18 10 V
18 10 V
18 10 V
17 9 V
18 9 V
18 9 V
18 8 V
17 9 V
18 8 V
18 8 V
17 7 V
18 8 V
18 7 V
18 8 V
17 7 V
18 7 V
18 6 V
18 7 V
17 7 V
18 6 V
18 6 V
17 6 V
18 6 V
18 6 V
18 6 V
17 6 V
18 5 V
18 6 V
18 5 V
17 6 V
18 5 V
18 5 V
17 5 V
18 5 V
18 5 V
18 5 V
17 5 V
18 5 V
18 4 V
18 5 V
17 4 V
18 5 V
18 4 V
17 5 V
18 4 V
18 4 V
18 4 V
17 4 V
18 5 V
18 4 V
18 4 V
17 4 V
18 3 V
18 4 V
17 4 V
18 4 V
18 3 V
18 4 V
17 4 V
18 3 V
18 4 V
18 3 V
17 4 V
18 3 V
1.000 UL
LT3
1289 2423 M
263 0 V
550 498 M
18 21 V
17 20 V
18 20 V
18 20 V
18 20 V
17 19 V
18 19 V
18 18 V
18 17 V
17 18 V
18 16 V
18 16 V
17 16 V
18 15 V
18 15 V
18 14 V
17 14 V
18 14 V
18 13 V
18 14 V
17 12 V
18 13 V
18 12 V
17 12 V
18 12 V
18 11 V
18 12 V
17 11 V
18 10 V
18 11 V
18 10 V
17 11 V
18 10 V
18 10 V
17 10 V
18 9 V
18 10 V
18 9 V
17 10 V
18 9 V
18 9 V
18 9 V
17 9 V
18 8 V
18 9 V
17 8 V
18 8 V
18 9 V
18 8 V
17 8 V
18 8 V
18 8 V
18 7 V
17 8 V
18 8 V
18 7 V
17 8 V
18 7 V
18 7 V
18 7 V
17 8 V
18 7 V
18 7 V
18 7 V
17 7 V
18 6 V
18 7 V
17 7 V
18 6 V
18 7 V
18 7 V
17 6 V
18 6 V
18 7 V
18 6 V
17 6 V
18 6 V
18 7 V
17 6 V
18 6 V
18 6 V
18 6 V
17 6 V
18 5 V
18 6 V
18 6 V
17 6 V
18 5 V
18 6 V
17 6 V
18 5 V
18 6 V
18 5 V
17 5 V
18 6 V
18 5 V
18 5 V
17 6 V
18 5 V
1.000 UL
LT6
1289 2323 M
263 0 V
550 421 M
18 9 V
17 9 V
18 9 V
18 10 V
18 11 V
17 10 V
18 10 V
18 9 V
18 9 V
17 8 V
18 9 V
18 7 V
17 8 V
18 7 V
18 6 V
18 7 V
17 5 V
18 6 V
18 5 V
18 5 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
18 3 V
18 3 V
17 3 V
18 3 V
18 3 V
18 2 V
17 3 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
18 2 V
17 1 V
18 2 V
18 1 V
18 1 V
17 2 V
18 1 V
18 1 V
17 1 V
18 1 V
18 1 V
18 1 V
17 1 V
18 0 V
18 1 V
18 1 V
17 1 V
18 0 V
18 1 V
17 0 V
18 1 V
18 1 V
18 0 V
17 0 V
18 1 V
18 0 V
18 1 V
17 0 V
18 1 V
18 0 V
17 0 V
18 1 V
18 0 V
18 0 V
17 1 V
18 0 V
18 0 V
18 1 V
17 0 V
18 0 V
18 0 V
17 1 V
18 0 V
18 0 V
18 0 V
17 0 V
18 1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
1.000 UL
LT7
1289 2223 M
263 0 V
550 381 M
18 3 V
17 3 V
18 5 V
18 5 V
18 6 V
17 7 V
18 5 V
18 6 V
18 5 V
17 5 V
18 5 V
18 4 V
17 4 V
18 3 V
18 3 V
18 3 V
17 2 V
18 3 V
18 2 V
18 2 V
17 1 V
18 2 V
18 1 V
17 1 V
18 1 V
18 1 V
18 1 V
17 0 V
18 1 V
18 0 V
18 1 V
17 0 V
18 0 V
18 1 V
17 0 V
18 0 V
18 0 V
18 1 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
1.000 UL
LT2
1289 2123 M
263 0 V
550 1090 M
18 60 V
17 48 V
18 41 V
18 39 V
18 34 V
17 31 V
18 29 V
18 27 V
18 24 V
17 23 V
18 22 V
18 20 V
17 20 V
18 18 V
18 17 V
18 17 V
17 16 V
18 15 V
18 15 V
18 13 V
17 14 V
18 13 V
18 12 V
17 12 V
18 12 V
18 11 V
18 11 V
17 11 V
18 10 V
18 10 V
18 10 V
17 9 V
18 9 V
18 9 V
17 9 V
18 8 V
18 9 V
18 8 V
17 8 V
18 7 V
18 8 V
18 7 V
17 7 V
18 8 V
18 6 V
17 7 V
18 7 V
18 6 V
18 7 V
17 6 V
18 6 V
18 6 V
18 6 V
17 6 V
18 6 V
18 5 V
17 6 V
18 5 V
18 6 V
18 5 V
17 5 V
18 5 V
18 5 V
18 5 V
17 5 V
18 5 V
18 4 V
17 5 V
18 4 V
18 5 V
18 4 V
17 5 V
18 4 V
18 4 V
18 4 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
18 3 V
18 4 V
17 4 V
18 4 V
18 3 V
18 4 V
17 4 V
18 3 V
18 4 V
17 3 V
18 3 V
18 4 V
18 3 V
17 3 V
18 4 V
18 3 V
18 3 V
17 3 V
18 3 V
3.000 UL
LT0
1289 2023 M
263 0 V
550 471 M
18 16 V
17 16 V
18 17 V
18 16 V
18 16 V
17 16 V
18 16 V
18 15 V
18 14 V
17 14 V
18 14 V
18 13 V
17 13 V
18 12 V
18 12 V
18 11 V
17 12 V
18 10 V
18 11 V
18 10 V
17 10 V
18 10 V
18 10 V
17 9 V
18 9 V
18 9 V
18 8 V
17 9 V
18 8 V
18 8 V
18 7 V
17 8 V
18 7 V
18 8 V
17 7 V
18 7 V
18 7 V
18 7 V
17 7 V
18 6 V
18 7 V
18 6 V
17 6 V
18 6 V
18 6 V
17 6 V
18 6 V
18 6 V
18 5 V
17 6 V
18 5 V
18 6 V
18 5 V
17 5 V
18 5 V
18 6 V
17 5 V
18 5 V
18 4 V
18 5 V
17 5 V
18 5 V
18 4 V
18 5 V
17 5 V
18 4 V
18 5 V
17 4 V
18 4 V
18 5 V
18 4 V
17 4 V
18 4 V
18 5 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 3 V
18 4 V
17 4 V
18 4 V
18 4 V
18 3 V
17 4 V
18 3 V
18 4 V
17 4 V
18 3 V
18 4 V
18 3 V
17 3 V
18 4 V
18 3 V
18 4 V
17 3 V
18 3 V
stroke
grestore
end
showpage
}}%
\put(1239,2023){\makebox(0,0)[r]{$(-1.1893,\infty)$}}%
\put(1239,2123){\makebox(0,0)[r]{$(-1.50,5.31)\;*$}}%
\put(1239,2223){\makebox(0,0)[r]{$(-1.50,5.31)$}}%
\put(1239,2323){\makebox(0,0)[r]{$(-1.35,9.32)$}}%
\put(1239,2423){\makebox(0,0)[r]{$(-1.11,-15.7)$}}%
\put(1239,2523){\makebox(0,0)[r]{$(1.00,0.565)$}}%
\put(1239,2623){\makebox(0,0)[r]{$K=0$}}%
\put(1427,50){\makebox(0,0){$\rho/b$}}%
\put(100,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle r_{12}^2\rangle_\phi/b^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2305,200){\makebox(0,0){1000}}%
\put(1936,200){\makebox(0,0){800}}%
\put(1566,200){\makebox(0,0){600}}%
\put(1197,200){\makebox(0,0){400}}%
\put(827,200){\makebox(0,0){200}}%
\put(500,2708){\makebox(0,0)[r]{1e+07}}%
\put(500,2326){\makebox(0,0)[r]{1e+06}}%
\put(500,1944){\makebox(0,0)[r]{100000}}%
\put(500,1562){\makebox(0,0)[r]{10000}}%
\put(500,1179){\makebox(0,0)[r]{1000}}%
\put(500,797){\makebox(0,0)[r]{100}}%
\put(500,415){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput

